Numerical Loop-Tree Duality: contour deformation and subtraction

We introduce a novel construction of a contour deformation within the framework of Loop-Tree Duality for the numerical computation of loop integrals featuring threshold singularities in momentum space. The functional form of our contour deformation automatically satisfies all constraints without the need for fine-tuning. We demonstrate that our construction is systematic and efficient by applying it to more than 100 examples of finite scalar integrals featuring up to six loops. We also showcase a first step towards handling non-integrable singularities by applying our work to one-loop infrared divergent scalar integrals and to the one-loop amplitude for the ordered production of two and three photons. This requires the combination of our contour deformation with local counterterms that regulate soft, collinear and ultraviolet divergences. This work is an important step towards computing higher-order corrections to relevant scattering cross-sections in a fully numerical fashion.

==> diagrams/2L_4P.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document} 

      \begin{tikzpicture}
            \begin{feynman}
                        
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}
           
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
                           }; 
            \end{feynman}
    \end{tikzpicture}
    
    
\end{document}


==> diagrams/2L_4P_AB.tex <==
    

\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}     
    
    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
       \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}} 
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
   
    \vertex[below=0.255cm of b1] (e1);
    \vertex[above=0.cm of a4] (an);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
     \vertex[above=0.15cm of a4] (ext);   
    \vertex[right=0.15cm of c3] (p1);

    \vertex[right=0.15cm of e3] (p3);

    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left, double](a4) -- [quarter left,double](a3),
        (a5) --[quarter right,double](a3), 
        (a5)--[quarter left, double](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (a3) -- (p5),
        (a4)--(a5),
        (ext) -- (a4),

        }; 
        
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.cm of c1] (n1);
   
    \vertex[below=0.cm of e1] (n2);
    \vertex[above=0.cm of an] (n3);     
        
    \end{feynman}
    \end{tikzpicture}
\end{document}

==> diagrams/2L_5P.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}  
 
    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
       \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}} 
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.433cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    %\vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    %\vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (a3) -- (p5),
        (c4) -- (p2),
        (e4) -- (p4),
        (a4)--(a5),

        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/2L_6P_A.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}  


    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    % vertices in need of external lines
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.cm of a3] (d2);
    \vertex[below=0.16666cm of a4] (l1);
    \vertex[below=0.33333cm of a4] (l2);
    \vertex[below=0.5cm of a4] (l3);
    \vertex[below=0.66666cm of a4] (l4);
    \vertex[below=0.83333cm of a4] (l5);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);

    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    \vertex[right=0.15cm of l5] (el5);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}


    \vertex[below=0.cm of a3] (d2);
    
    \vertex[below=0.cm of l1] (l1);
    \vertex[below=0.cm of l2] (l2);
    \vertex[below=0.cm of l3] (l3);
    \vertex[below=0.cm of l4] (l4);
    \vertex[below=0.cm of l5] (l5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    

        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        (l5) -- (el5),
        }; 
    \end{feynman}
    \end{tikzpicture}
   
\end{document}

==> diagrams/2L_6P_B.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}  

\begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
     % vertices in need of external lines
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.2cm of l1] (l2);
    \vertex[below=0.2cm of l2] (l3);
    \vertex[below=0.2cm of l3] (l4);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[left=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2); 
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);     
    
    
    \vertex[above=0.25cm of b1] (c1);   
    \vertex[below=0.25cm of b1] (d1);
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.25cm of b2] (c2);
    

    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[above=0.cm of l1] (l1);
    \vertex[below=0.cm of l2] (l2);
    \vertex[below=0.cm of l3] (l3);
    \vertex[below=0.cm of l4] (l4);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
        
        (c2) -- (ec2),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3)--(el3),
	(l4)--(el4),
    
        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/2L_6P_C.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}  

    \begin{tikzpicture}
    \begin{feynman}
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.433cm of b2] (c2);
    

    \vertex[above=0.433cm of b4] (c4);
    

    \vertex[below=0.433cm of b2] (e2);
    

    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
   %\vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    %\vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4)--(a5),
        
        

        (c2) -- (q2),
        (e2) -- (q4),
        (a1) -- (q5),
             
        (c4) -- (p2),
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/2L_6P_D.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}  



    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    % vertices in need of external lines
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.cm of a3] (d2);
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);

    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.cm of a1] (c1);

    \vertex[below=0.cm of a3] (d2);
    
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    
        (c1) -- (ec1),

        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/2L_6P_E.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}   
 
 
 \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
     % vertices in need of external lines
    \vertex[left=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.cm of a2] (d1);
    \vertex[below=0.25cm of b2] (d2);
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[right=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);     
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    
    \vertex[below=0.cm of a2] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
        
        (c1) -- (ec1),
        (c2) -- (ec2),
	(d1)--(ed1),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l2) -- (el2),
        

    
        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/2L_6P_F.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}   
 
 \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
     % vertices in need of external lines
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[left=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);     
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
        
        (c1) -- (ec1),
        (c2) -- (ec2),
        (d1) -- (ed1),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l2) -- (el2),
        

    
        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/2L_8P.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}   

    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    % vertices in need of external lines
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[left=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    
        (c1) -- (ec1),
        (c2) -- (ec2),
        (d1) -- (ed1),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/3L_4P.tex <==

\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}   

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
                           }; 
            \end{feynman}
    \end{tikzpicture}


\end{document}

==> diagrams/3L_5P.tex <==

\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}         
      
      \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
             \vertex[below=0.5cm of a8] (c1);
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    
            \vertex[below=0.cm of c1] (c1);
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);
            \vertex[right=0.15cm of c1] (d5);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(c1)--(d5),
                           }; 
            \end{feynman}
    \end{tikzpicture}
    
\end{document}



==> diagrams/4L_4P_A.tex <==


\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document} 

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[below=0.5cm of a1] (t1);
            \vertex[below=0.5cm of a3] (t2);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}


\end{document}

==> diagrams/4L_4P_B.tex <==
       

\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}         
       
       \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.25cm of a1] (a2);
            \vertex[above=0.5cm of a2] (a4);
            \vertex[below=0.5cm of a2] (a5);

            \vertex[right=1cm of a1] (d1);

            \vertex[right=0.25cm of a4] (b1);
            \vertex[right=0.25cm of a5] (b2);
            \vertex[right=0.25cm of b1] (c1);
            \vertex[right=0.25cm of b2] (c2);
            
            \vertex[above=0.5cm of a1] (a7);
            \vertex[below=0.5cm of a1] (a8);
            \vertex[above=0.5cm of d1] (a9);
            \vertex[below=0.5cm of d1] (a10);
            
            \vertex[left=0.15cm of a7] (a11);
            \vertex[left=0.15cm of a8] (a12);
            \vertex[right=0.15cm of a9] (a13);
            \vertex[right=0.15cm of a10] (a14);
            
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[above=0.5cm of a1] (e1);
            \vertex[below=0.5cm of a1] (e2);    
            
            \vertex[above=0.5cm of d1] (f1);
            \vertex[below=0.5cm of d1] (f2);            
            
            
                \diagram*[large]{	
                (e1)--(a4), 
                (a5)--(e2),
		(e1)--(e2),


                (a4) -- (a5),
                (a4) -- (b1),
                (a5) -- (b2),
                (b1)--(b2),
                (b1)--(c1),
                (b2)--(c2),
                (c1)--(c2),

                (c1) --  (f1),
                (f2) -- (c2),
		        (f1)--(f2),
		        
		        (a7) -- (a11),
		        (a8) -- (a12),
		        (a9) -- (a13),
		        (a10) -- (a14),
                }; 
            \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/5L_4P.tex <==
       

\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}  

      \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.2cm of a1] (a2);
            \vertex[right=0.2cm of a2] (a3);
            \vertex[right=0.2cm of a3] (a4);
            \vertex[right=0.2cm of a4] (a5);
            \vertex[right=0.2cm of a5] (a6);
            
            \vertex[below=1cm of a6] (a7);
            
            \vertex[left=0.2cm of a7] (a8);
	    \vertex[left=0.2cm of a8] (a9);
	    \vertex[left=0.2cm of a9] (a10);
	    \vertex[left=0.2cm of a10] (a11);
	    \vertex[left=0.2cm of a11] (a12);
	    
	    \vertex[right=0.15cm of a6] (d1);
	    \vertex[right=0.15cm of a7] (d2);
	    \vertex[left=0.15cm of a1] (e3);
	    \vertex[left=0.15cm of a12] (e4);

                       
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[above=0cm of a1] (e1);
            \vertex[below=0cm of a6] (e2);    
            
            \vertex[above=0cm of a7] (f1);
            \vertex[below=0cm of a12] (f2);            
            
            
                \diagram*[large]{	
                (a1)--(a6)--(a7)--(a12)--(a1),
                (a2)--(a11),
                (a3)--(a10),
                (a4)--(a9),
                (a5)--(a8),
                (d1)--(a6),
                (d2)--(a7),
                (e3)--(a1),
                (e4)--(a12),
                }; 
            \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/6L2P.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
             
            \vertex[right=0.16666cm of a1] (a2);
            \vertex[right=0.16666cm of a2] (a3);
            \vertex[right=0.16666cm of a3] (a4);
            \vertex[right=0.16666cm of a4] (a5);
            \vertex[right=0.16666cm of a5] (a51);            
            \vertex[right=0.16666cm of a51] (a6);
            
            \vertex[below=1cm of a6] (a7);
            
            \vertex[left=0.16666cm of a7] (a81);	    
            \vertex[left=0.16666cm of a81] (a8);
	    \vertex[left=0.16666cm of a8] (a9);
	    \vertex[left=0.16666cm of a9] (a10);
	    \vertex[left=0.16666cm of a10] (a11);

	    \vertex[left=0.16666cm of a11] (a12);
	    
	    \vertex[right=0.15cm of a6] (d1);
	    \vertex[right=0.15cm of a7] (d2);
	    \vertex[left=0.15cm of a1] (e3);
	    \vertex[left=0.15cm of a12] (e4);

                       
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[below=0.5cm of a1] (e1);
            
            \vertex[above=0.5cm of a7] (f1);
      
             \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}           
            
            \vertex[left=0.15cm of e1] (ee1);
            \vertex[right=0.15cm of f1] (ff1);
            
                \diagram*[large]{	
                (e1)--(a2)--(a51)--(f1)--(a81)--(a11)--(e1),
                (a2)--(a11),
                (a3)--(a10),
                (a4)--(a9),
                (a5)--(a8),
                (a81)--(a51),
                
                (ee1)--(e1),
                (ff1)--(f1),
                
                }; 
            \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/6L_4P_A.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document} 
 
        \begin{tikzpicture}
            \begin{feynman}
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
             \vertex[below=0.5cm of a8] (c1);
             
             \vertex[below=0.5cm of a1] (t1);
             \vertex[below=0.5cm of a8] (t2);             
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    

            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);
            \vertex[right=0.15cm of c1] (d5);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),

		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/6L_4P_B.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}

\begin{document}

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.16666cm of a1] (a2);
            \vertex[right=0.16666cm of a2] (a3);
            \vertex[right=0.16666cm of a3] (a4);
            \vertex[right=0.16666cm of a4] (a5);
            \vertex[right=0.16666cm of a5] (a51);            
            \vertex[right=0.16666cm of a51] (a6);
            
            \vertex[below=1cm of a6] (a7);
            
            \vertex[left=0.16666cm of a7] (a81);	    
            \vertex[left=0.16666cm of a81] (a8);
	    \vertex[left=0.16666cm of a8] (a9);
	    \vertex[left=0.16666cm of a9] (a10);
	    \vertex[left=0.16666cm of a10] (a11);

	    \vertex[left=0.16666cm of a11] (a12);
	    
	    \vertex[right=0.15cm of a6] (d1);
	    \vertex[right=0.15cm of a7] (d2);
	    \vertex[left=0.15cm of a1] (e3);
	    \vertex[left=0.15cm of a12] (e4);

                       
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[above=0cm of a1] (e1);
            \vertex[below=0cm of a6] (e2);    
            
            \vertex[above=0cm of a7] (f1);
            \vertex[below=0cm of a12] (f2);            
            
            
                \diagram*[large]{	
                (a1)--(a6)--(a7)--(a12)--(a1),
                (a2)--(a11),
                (a3)--(a10),
                (a4)--(a9),
                (a5)--(a8),
                (d1)--(a6),
                (d2)--(a7),
                (e3)--(a1),
                (e4)--(a12),
                (a81)--(a51),
                }; 
            \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/Box.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage[compat=1.1.0]{tikz-feynman}
\tikzfeynmanset{warn luatex=false}
\tikzfeynmanset{/tikzfeynman/warn luatex = false}

\begin{document} 
   
   
   \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);

    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.433cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.433cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.433cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.433cm of a2] (d4);
    

    \vertex[above=0.255cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.255cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);

    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.255cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.255cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
   \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (c4) -- (p2),
        (e4) -- (p4),

        }; 
    \end{feynman}
    \end{tikzpicture}
    
\end{document} 



==> diagrams/Hexagon.tex <==


\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}
\tikzfeynmanset{/tikzfeynman/warn luatex = false}

\begin{document} 


   \begin{tikzpicture}
    \begin{feynman}
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    
    \vertex[above=0.433cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.433cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.433cm of b2] (c2);
    

    \vertex[above=0.433cm of b4] (c4);
    

    \vertex[below=0.433cm of b2] (e2);
    

    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        
        

        (c2) -- (q2),
        (e2) -- (q4),
        (a1) -- (q5),
             
        (c4) -- (p2),
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}


==> diagrams/Octagon.tex <==


\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}
\tikzfeynmanset{/tikzfeynman/warn luatex = false}

\begin{document} 

    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[right=1cm of a1] (a3);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[below=0.2cm of a4] (b1);    
    \vertex[below=0.2cm of b1] (b2);    
    \vertex[below=0.2cm of b2] (b3);    
    \vertex[below=0.2cm of b3] (b4);    

    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[right=0.4cm of b1] (v1);
    \vertex[right=0.49cm of b2] (v2);
    \vertex[right=0.4cm of b4] (v3);
    \vertex[right=0.49cm of b3] (v4);
    
    \vertex[left=0.4cm of b1] (vv1);
    \vertex[left=0.49cm of b2] (vv2);    
    \vertex[left=0.4cm of b4] (vv3);
    \vertex[left=0.49cm of b3] (vv4);
        
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    
    \vertex[right=0.15cm of v1] (e1);
    \vertex[right=0.15cm of v2] (e2);
    \vertex[right=0.15cm of v3] (e3);
    \vertex[right=0.15cm of v4] (e4);
    
    \vertex[left=0.15cm of vv1] (ee1);
    \vertex[left=0.15cm of vv2] (ee2);    
    \vertex[left=0.15cm of vv3] (ee3);
    \vertex[left=0.15cm of vv4] (ee4);
     
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
	(v1)--(e1),
	(v2)--(e2),
	(v3)--(e3),
	(v4)--(e4),
				
	(vv1)--(ee1),
	(vv2)--(ee2),
	(vv3)--(ee3),
	(vv4)--(ee4),

        }; 
    \end{feynman}
    \end{tikzpicture}
    
\end{document}

==> diagrams/Pentagon.tex <==

\documentclass[
]{article}
\usepackage{tikz}
\usepackage{tikz-feynman}
\tikzfeynmanset{warn luatex=false}
\tikzfeynmanset{/tikzfeynman/warn luatex = false}

\begin{document} 


    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
       \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}} 
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    

    \vertex[above=0.433cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.433cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);

    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.433cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
   \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (a3) -- (p5),
        (c4) -- (p2),
        (e4) -- (p4),

        }; 
    \end{feynman}
    \end{tikzpicture}

\end{document}

==> diagrams/all_diagrams.tex <==
\documentclass[
]{article}
\usepackage{tikz}
\usepackage[compat=1.1.0]{tikz-feynman}
\tikzfeynmanset{warn luatex=false}
\tikzfeynmanset{/tikzfeynman/warn luatex = false}

\begin{document} 
 
 \begin{table}[h]
    \begin{tabular}{rcrcrcrcrc}
   
   1L-1)
&
    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);

    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.433cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.433cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.433cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.433cm of a2] (d4);
    

    \vertex[above=0.255cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.255cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);

    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.255cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.255cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
   \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (c4) -- (p2),
        (e4) -- (p4),

        }; 
    \end{feynman}
    \end{tikzpicture}


&

   1L-1)
&
    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[right=1cm of a1] (a3);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[below=0.2cm of a4] (b1);    
    \vertex[below=0.2cm of b1] (b2);    
    \vertex[below=0.2cm of b2] (b3);    
    \vertex[below=0.2cm of b3] (b4);    

    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[right=0.4cm of b1] (v1);
    \vertex[right=0.49cm of b2] (v2);
    \vertex[right=0.4cm of b4] (v3);
    \vertex[right=0.49cm of b3] (v4);
    
    \vertex[left=0.4cm of b1] (vv1);
    \vertex[left=0.49cm of b2] (vv2);    
    \vertex[left=0.4cm of b4] (vv3);
    \vertex[left=0.49cm of b3] (vv4);
        
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    
    \vertex[right=0.15cm of v1] (e1);
    \vertex[right=0.15cm of v2] (e2);
    \vertex[right=0.15cm of v3] (e3);
    \vertex[right=0.15cm of v4] (e4);
    
    \vertex[left=0.15cm of vv1] (ee1);
    \vertex[left=0.15cm of vv2] (ee2);    
    \vertex[left=0.15cm of vv3] (ee3);
    \vertex[left=0.15cm of vv4] (ee4);
     
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
	(v1)--(e1),
	(v2)--(e2),
	(v3)--(e3),
	(v4)--(e4),
				
	(vv1)--(ee1),
	(vv2)--(ee2),
	(vv3)--(ee3),
	(vv4)--(ee4),

        }; 
    \end{feynman}
    \end{tikzpicture}
   
   \\ 
1L-1)
&
    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
       \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}} 
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    

    \vertex[above=0.433cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.433cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);

    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.433cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
   \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (a3) -- (p5),
        (c4) -- (p2),
        (e4) -- (p4),

        }; 
    \end{feynman}
    \end{tikzpicture}

&
1L-2) 
&
    \begin{tikzpicture}
    \begin{feynman}
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    
    \vertex[above=0.433cm of b2] (c2);    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[below=0.433cm of b2] (e2);   
    \vertex[below=0.255cm of b3] (e3);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.433cm of b2] (c2);
    

    \vertex[above=0.433cm of b4] (c4);
    

    \vertex[below=0.433cm of b2] (e2);
    

    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        
        

        (c2) -- (q2),
        (e2) -- (q4),
        (a1) -- (q5),
             
        (c4) -- (p2),
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}
    
    &
      1L-3) 
&
    \begin{tikzpicture}
    \begin{feynman}
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.433cm of b2] (c2);
    
    \vertex[above=0.255cm of b3] (c3);
    \vertex[above=0.433cm of b4] (c4);
    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.433cm of b2] (e2);
    
    \vertex[below=0.255cm of b3] (e3);
    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        
        
        (c1) -- (q1),
        (c2) -- (q2),
        (e1) -- (q3), 
        (e2) -- (q4),
        (a1) -- (q5),
        
        
        (c3) -- (p1),
        (c4) -- (p2),
        (e3) -- (p3), 
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}

&
    
2L-1)
&

       \begin{tikzpicture}
            \begin{feynman}
                        
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}
           
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
                           }; 
            \end{feynman}
    \end{tikzpicture}


&
2L-2) 
&


    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
       \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}} 
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
    \vertex[above=0.433cm of b4] (c4);    
    \vertex[below=0.255cm of b1] (e1);
    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (a3) -- (p5),
        (c4) -- (p2),
        (e4) -- (p4),
        (a4)--(a5),

        }; 
    \end{feynman}
    \end{tikzpicture}


     
    \\
    \\
    
      2L-3) 
&

    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    % vertices in need of external lines
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.cm of a3] (d2);
    \vertex[below=0.16666cm of a4] (l1);
    \vertex[below=0.33333cm of a4] (l2);
    \vertex[below=0.5cm of a4] (l3);
    \vertex[below=0.66666cm of a4] (l4);
    \vertex[below=0.83333cm of a4] (l5);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);

    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    \vertex[right=0.15cm of l5] (el5);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}


    \vertex[below=0.cm of a3] (d2);
    
    \vertex[below=0.cm of l1] (l1);
    \vertex[below=0.cm of l2] (l2);
    \vertex[below=0.cm of l3] (l3);
    \vertex[below=0.cm of l4] (l4);
    \vertex[below=0.cm of l5] (l5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    

        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        (l5) -- (el5),
        }; 
    \end{feynman}
    \end{tikzpicture}
   

&

2L-4)

&

 \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
     % vertices in need of external lines
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[left=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);     
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
        
        (c1) -- (ec1),
        (c2) -- (ec2),
        (d1) -- (ed1),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l2) -- (el2),
        

    
        }; 
    \end{feynman}
    \end{tikzpicture}



&
2L-5) 
&
     
      \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
     % vertices in need of external lines
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.2cm of l1] (l2);
    \vertex[below=0.2cm of l2] (l3);
    \vertex[below=0.2cm of l3] (l4);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[left=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2); 
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);     
    
    
    \vertex[above=0.25cm of b1] (c1);   
    \vertex[below=0.25cm of b1] (d1);
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.25cm of b2] (c2);
    

    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[above=0.cm of l1] (l1);
    \vertex[below=0.cm of l2] (l2);
    \vertex[below=0.cm of l3] (l3);
    \vertex[below=0.cm of l4] (l4);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
        
        (c2) -- (ec2),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3)--(el3),
	(l4)--(el4),
    
        }; 
    \end{feynman}
    \end{tikzpicture}
         
    &
      2L-6) 
&

    \begin{tikzpicture}
    \begin{feynman}
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    

    \vertex[above=0.433cm of b2] (c2);
    

    \vertex[above=0.433cm of b4] (c4);
    

    \vertex[below=0.433cm of b2] (e2);
    

    \vertex[below=0.433cm of b4] (e4);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
    
    \vertex[right=0.15cm of c3] (p1);
    \vertex[right=0.15cm of c4] (p2);
    \vertex[right=0.15cm of e3] (p3);
    \vertex[right=0.15cm of e4] (p4);
    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4)--(a5),
        
        

        (c2) -- (q2),
        (e2) -- (q4),
        (a1) -- (q5),
             
        (c4) -- (p2),
        (e4) -- (p4),
        (a3) -- (p5),
        }; 
    \end{feynman}
    \end{tikzpicture}

&


2L-7)
&


    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    % vertices in need of external lines
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.cm of a3] (d2);
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);

    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.cm of a1] (c1);

    \vertex[below=0.cm of a3] (d2);
    
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    
        (c1) -- (ec1),

        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        }; 
    \end{feynman}
    \end{tikzpicture}


\\
\\

2L-8) 
&
     
 \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
     % vertices in need of external lines
    \vertex[left=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.cm of a2] (d1);
    \vertex[below=0.25cm of b2] (d2);
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[right=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);     
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.cm of a1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    
    \vertex[below=0.cm of a2] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[above=0.3333cm of a2] (l1);
    \vertex[below=0.3333cm of a2] (l2);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
        
        (c1) -- (ec1),
        (c2) -- (ec2),
	(d1)--(ed1),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l2) -- (el2),
        

    
        }; 
    \end{feynman}
    \end{tikzpicture}


    &
      2L-9) 
&

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
             \vertex[below=0.5cm of a3] (c1);
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    
            \vertex[below=0.cm of c1] (c1);
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);
            \vertex[right=0.15cm of c1] (d5);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(c1)--(d5),
                           }; 
            \end{feynman}
    \end{tikzpicture}
    


&

3L-1)

&

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
                           }; 
            \end{feynman}
    \end{tikzpicture}

&

3L-2)

&

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
             \vertex[below=0.5cm of a8] (c1);
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    
            \vertex[below=0.cm of c1] (c1);
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);
            \vertex[right=0.15cm of c1] (d5);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(c1)--(d5),
                           }; 
            \end{feynman}
    \end{tikzpicture}
    



&

4L-1)

&

       \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.25cm of a1] (a2);
            \vertex[above=0.5cm of a2] (a4);
            \vertex[below=0.5cm of a2] (a5);

            \vertex[right=1cm of a1] (d1);

            \vertex[right=0.25cm of a4] (b1);
            \vertex[right=0.25cm of a5] (b2);
            \vertex[right=0.25cm of b1] (c1);
            \vertex[right=0.25cm of b2] (c2);
            
            \vertex[above=0.5cm of a1] (a7);
            \vertex[below=0.5cm of a1] (a8);
            \vertex[above=0.5cm of d1] (a9);
            \vertex[below=0.5cm of d1] (a10);
            
            \vertex[left=0.15cm of a7] (a11);
            \vertex[left=0.15cm of a8] (a12);
            \vertex[right=0.15cm of a9] (a13);
            \vertex[right=0.15cm of a10] (a14);
            
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[above=0.5cm of a1] (e1);
            \vertex[below=0.5cm of a1] (e2);    
            
            \vertex[above=0.5cm of d1] (f1);
            \vertex[below=0.5cm of d1] (f2);            
            
            
                \diagram*[large]{	
                (e1)--(a4), 
                (a5)--(e2),
		(e1)--(e2),


                (a4) -- (a5),
                (a4) -- (b1),
                (a5) -- (b2),
                (b1)--(b2),
                (b1)--(c1),
                (b2)--(c2),
                (c1)--(c2),

                (c1) --  (f1),
                (f2) -- (c2),
		        (f1)--(f2),
		        
		        (a7) -- (a11),
		        (a8) -- (a12),
		        (a9) -- (a13),
		        (a10) -- (a14),
                }; 
            \end{feynman}
    \end{tikzpicture}


\\
\\

4L-2)

&

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.5cm of a1] (a2);
            \vertex[right=0.5cm of a2] (a3);
            \vertex[below=1cm of a3] (a4);
            
            \vertex[below=0.5cm of a1] (t1);
            \vertex[below=0.5cm of a3] (t2);
            
            \vertex[left=0.5cm of a4] (a5);
            \vertex[left=0.5cm of a5] (a6);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a3] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a6] (e4);    
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a1), 
                (a2)--(a5),
             		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),
		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}

&

5L-1)

&

       \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.2cm of a1] (a2);
            \vertex[right=0.2cm of a2] (a3);
            \vertex[right=0.2cm of a3] (a4);
            \vertex[right=0.2cm of a4] (a5);
            \vertex[right=0.2cm of a5] (a6);
            
            \vertex[below=1cm of a6] (a7);
            
            \vertex[left=0.2cm of a7] (a8);
	    \vertex[left=0.2cm of a8] (a9);
	    \vertex[left=0.2cm of a9] (a10);
	    \vertex[left=0.2cm of a10] (a11);
	    \vertex[left=0.2cm of a11] (a12);
	    
	    \vertex[right=0.15cm of a6] (d1);
	    \vertex[right=0.15cm of a7] (d2);
	    \vertex[left=0.15cm of a1] (e3);
	    \vertex[left=0.15cm of a12] (e4);

                       
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[above=0cm of a1] (e1);
            \vertex[below=0cm of a6] (e2);    
            
            \vertex[above=0cm of a7] (f1);
            \vertex[below=0cm of a12] (f2);            
            
            
                \diagram*[large]{	
                (a1)--(a6)--(a7)--(a12)--(a1),
                (a2)--(a11),
                (a3)--(a10),
                (a4)--(a9),
                (a5)--(a8),
                (d1)--(a6),
                (d2)--(a7),
                (e3)--(a1),
                (e4)--(a12),
                }; 
            \end{feynman}
    \end{tikzpicture}


&

6L-1)

&

        \begin{tikzpicture}
            \begin{feynman}
            
            
            
            
            \tikzfeynmanset{every vertex={dot,minimum size=1mm}}

            
            
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.16666cm of a1] (a2);
            \vertex[right=0.16666cm of a2] (a3);
            \vertex[right=0.16666cm of a3] (a4);
            \vertex[right=0.16666cm of a4] (a5);
            \vertex[right=0.16666cm of a5] (a51);            
            \vertex[right=0.16666cm of a51] (a6);
            
            \vertex[below=1cm of a6] (a7);
            
            \vertex[left=0.16666cm of a7] (a81);	    
            \vertex[left=0.16666cm of a81] (a8);
	    \vertex[left=0.16666cm of a8] (a9);
	    \vertex[left=0.16666cm of a9] (a10);
	    \vertex[left=0.16666cm of a10] (a11);

	    \vertex[left=0.16666cm of a11] (a12);
	    
	    \vertex[right=0.15cm of a6] (d1);
	    \vertex[right=0.15cm of a7] (d2);
	    \vertex[left=0.15cm of a1] (e3);
	    \vertex[left=0.15cm of a12] (e4);

                       
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            

            
            \vertex[above=0cm of a1] (e1);
            \vertex[below=0cm of a6] (e2);    
            
            \vertex[above=0cm of a7] (f1);
            \vertex[below=0cm of a12] (f2);            
            
            
                \diagram*[large]{	
                (a1)--(a6)--(a7)--(a12)--(a1),
                (a2)--(a11),
                (a3)--(a10),
                (a4)--(a9),
                (a5)--(a8),
                (d1)--(a6),
                (d2)--(a7),
                (e3)--(a1),
                (e4)--(a12),
                (a81)--(a51),
                }; 
            \end{feynman}
    \end{tikzpicture}


&

6L-2)

&

        \begin{tikzpicture}
            \begin{feynman}
            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
             \vertex (a1);
            \vertex[right=0.33cm of a1] (a2);
            \vertex[right=0.33cm of a2] (a3);
             \vertex[right=0.33cm of a3] (a8);
            \vertex[below=1cm of a8] (a4);
             \vertex[below=0.5cm of a8] (c1);
             
             \vertex[below=0.5cm of a1] (t1);
             \vertex[below=0.5cm of a8] (t2);             
            
            \vertex[left=0.33cm of a4] (a5);
            \vertex[left=0.33cm of a5] (a6);
            \vertex[left=0.33cm of a6] (a7);
                          
            \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
            
            \vertex[right=0cm of a1] (e1);        
            \vertex[right=0cm of a8] (e2);        
            \vertex[right=0cm of a4] (e3);        
            \vertex[right=0cm of a7] (e4);    

            
            \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}                
  
            \vertex[left=0.15cm of e1] (d1);        
            \vertex[right=0.15cm of e2] (d2);        
            \vertex[right=0.15cm of e3] (d3);        
            \vertex[left=0.15cm of e4] (d4);
            \vertex[right=0.15cm of c1] (d5);    
            
                \diagram*[large]{	
                (a1)--(a2)--(a3)--(a8)--(a4)--(a5)--(a6)--(a7)--(a1), 
                (a2)--(a6),
                (a3)--(a5),
		(e1)--(d1),
		(e2)--(d2),
		(e3)--(d3),
		(e4)--(d4),

		(t1)--(t2),
                           }; 
            \end{feynman}
    \end{tikzpicture}


&

?

&

    \begin{tikzpicture}
    \begin{feynman}
    
    
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
    
    \vertex[right=1cm of a1] (a3);
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[right=0.433cm of a2] (b2);
    
    % vertices in need of external lines
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
    % external lines
    \vertex[left=0.15cm of c1] (ec1);
    \vertex[right=0.15cm of c2] (ec2);
    \vertex[left=0.15cm of d1] (ed1);
    \vertex[right=0.15cm of d2] (ed2);
    \vertex[right=0.15cm of l1] (el1);
    \vertex[right=0.15cm of l2] (el2);
    \vertex[right=0.15cm of l3] (el3);
    \vertex[right=0.15cm of l4] (el4);
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.25cm of b1] (c1);
    \vertex[above=0.25cm of b2] (c2);
    
    \vertex[below=0.25cm of b1] (d1);
    \vertex[below=0.25cm of b2] (d2);
    
    \vertex[below=0.2cm of a4] (l1);
    \vertex[below=0.4cm of a4] (l2);
    \vertex[below=0.6cm of a4] (l3);
    \vertex[below=0.8cm of a4] (l4);
    
        \diagram*[large]{	
        (a1)--[quarter left](a4) -- [quarter left](a3),
        (a5) --[quarter right](a3), 
        (a5)--[quarter left](a1),
        (a4) -- (a5),
    
        (c1) -- (ec1),
        (c2) -- (ec2),
        (d1) -- (ed1),
        (d2) -- (ed2),
        (l1) -- (el1),
        (l1) -- (el1),
        (l2) -- (el2),
        (l3) -- (el3),
        (l4) -- (el4),
        }; 
    \end{feynman}
    \end{tikzpicture}

\\

&

?

&

    \begin{tikzpicture}
    \begin{feynman}

        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    \vertex (a1);
       \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}} 
    \vertex[right=1cm of a1] (a3);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[right=0.5cm of a1] (a2);
    \vertex[above=0.5cm of a2] (a4);
    \vertex[below=0.5cm of a2] (a5);
    
    
    \vertex[left=0.433cm of a2] (b1);
    \vertex[left=0.25cm of a2] (b2);
    
    \vertex[right=0.433cm of a2] (b3);
    \vertex[right=0.25cm of a2] (b4);
    
    \vertex[left=0.433cm of a2] (d1);
    \vertex[left=0.25cm of a2] (d2);
    
    \vertex[right=0.433cm of a2] (d3);
    \vertex[right=0.25cm of a2] (d4);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.255cm of b1] (c1);
   
    \vertex[below=0.255cm of b1] (e1);
    \vertex[above=0.cm of a4] (an);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}
    
    \vertex[left=0.15cm of c1] (q1);
    \vertex[left=0.15cm of c2] (q2);
    \vertex[left=0.15cm of e1] (q3);
    \vertex[left=0.15cm of e2] (q4);
    \vertex[left=0.15cm of a1] (q5);
    
     \vertex[above=0.15cm of a4] (ext);   
    \vertex[right=0.15cm of c3] (p1);

    \vertex[right=0.15cm of e3] (p3);

    \vertex[right=0.15cm of a3] (p5);
    
        \diagram*[large]{	
        (a1)--[quarter left, double](a4) -- [quarter left,double](a3),
        (a5) --[quarter right,double](a3), 
        (a5)--[quarter left, double](a1),        
               
        (c1) -- (q1),
        (e1) -- (q3),
        (a3) -- (p5),
        (a4)--(a5),
        (ext) -- (a4),

        }; 
        
    \tikzfeynmanset{every vertex={dot,minimum size=0.8mm}}
    
    \vertex[above=0.cm of c1] (n1);
   
    \vertex[below=0.cm of e1] (n2);
    \vertex[above=0.cm of an] (n3);     
        
    \end{feynman}
    \end{tikzpicture}



    \end{tabular}

\end{table}


\end{document}
